Random Quotients of Free Products

We introduce a density model for random quotients of a free product of finitely generated groups. We prove that a random quotient in this model has the following properties with overwhelming probability: if the density is below $1/2$, the free factors embed into the random quotient and the random quotient is hyperbolic relative to the free factors. Further, there is a phase transition at $1/2$, with the random quotient being a finite group above this density. If the density is below $1/6$, the random quotient is cubulated relative to the free factors. Moreover, if the free factors are cubulated, then so is the random quotient.

==> tikzpics/Tree.tex <==
\definecolor{fuqqzz}{rgb}{0.9568627450980393,0,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale =.5]
% \clip(-15.66,-4.0275) rectangle (18.72,22.3425);
\draw [line width=1pt ] (0,0)-- (3,0);
\draw [line width=1pt ] (0,0)-- (2.68,1.68);
\draw [line width=1pt ] (0,0)-- (1.46,-2.24);
\draw [line width=1pt ] (0,0)-- (-2,1.68);
\draw [shift={(0,0)},line width=1pt ,dashed]  plot[domain=3.450685656152383:4.337790954018381,variable=\t]({1*2.498399487672058*cos(\t r)+0*2.498399487672058*sin(\t r)},{0*2.498399487672058*cos(\t r)+1*2.498399487672058*sin(\t r)});
\draw [shift={(0,0)},line width=1pt ,dashed]  plot[domain=1.0256966734882196:1.9924838459917975,variable=\t]({1*2.1986359407596336*cos(\t r)+0*2.1986359407596336*sin(\t r)},{0*2.1986359407596336*cos(\t r)+1*2.1986359407596336*sin(\t r)});
\draw [line width=1pt ] (0,12)-- (3.195,11.9925);
\draw [line width=1pt ] (0,12)-- (-3.735,14.3325);
\draw [line width=1pt ] (3.195,11.9925)-- (2,14);
\draw [line width=1pt ] (3.195,11.9925)-- (3.195,14.1075);
\draw [line width=1pt ] (3.195,11.9925)-- (4.455,13.8375);
\draw [line width=1pt ] (3.195,11.9925)-- (4.905,12.1725);
\draw [line width=1pt ] (3.195,11.9925)-- (2.205,10.6875);
\draw [line width=1pt ] (0,12)-- (1.755,8.3475);
\draw [line width=1pt ] (1.755,8.3475)-- (3.105,9.2025);
\draw [line width=1pt ] (1.755,8.3475)-- (3.51,7.8975);
\draw [line width=1pt ] (1.755,8.3475)-- (1.485,6.9075);
\draw [line width=1pt ] (1.755,8.3475)-- (0.18,8.2575);
\draw [line width=1pt ] (-3.735,14.3325)-- (-5.94,13.2525);
\draw [line width=1pt ] (-3.735,14.3325)-- (-4.5,12.6675);
\draw [line width=1pt ] (-3.735,14.3325)-- (-5.04,16.8975);
\draw [line width=1pt ] (-3.735,14.3325)-- (-2.745,16.3125);
\draw [line width=1pt ] (0,12)-- (1.71,16.5825);
\draw [line width=1pt ] (1.71,16.5825)-- (3.69,17.0775);
\draw [line width=1pt ] (1.71,16.5825)-- (2.88,18.2925);
\draw [line width=1pt ] (1.71,16.5825)-- (0.945,18.2025);
\draw [line width=1pt ] (1.71,16.5825)-- (3.42,16.0875);
\draw [line width=1pt ,dashed] (6.3,12.3525)-- (8.55,12.4425);
\draw [line width=1pt ,dashed] (5.13,17.3925)-- (7.11,18.0675);
\draw [line width=1pt ,dashed] (-6.345,15.1425)-- (-7.875,15.6825);
\draw [line width=1pt ,dashed] (3.195,7.0425)-- (4.995,6.9525);
\draw [line width=.5pt, ->] (0,6.6375)-- (0,3.5);
% \draw [line width=.5pt, <- ] (0,3.3525)-- (0,6.6375);
\draw [line width=.5pt, ->] (0,6.6375)-- (0,4);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2pt);
\draw[color=black] (0.2,0.4) node {$1$};
\draw [fill=ududff] (3,0) circle (2.8pt);
\draw[color=ududff] (3.4,.4) node {$G_1$};
\draw [fill=qqwuqq] (2.68,1.68) circle (2.8pt);
\draw[color=qqwuqq] (3.195,2) node {$G_2$};
\draw [fill=red] (1.46,-2.24) circle (2.8pt);
\draw[color=red] (1.935,-2) node {$G_n$};
\draw [fill=fuqqzz] (-2,1.68) circle (2.8pt);
\draw[color=fuqqzz] (-1.485,2) node {$G_i$};
\draw [fill=black] (0,12) circle (2pt);
\draw [fill=ududff] (3.195,11.9925) circle (2.8pt);
\draw [fill=fuqqzz] (-3.735,14.3325) circle (2.8pt);
\draw [fill=black] (2,14) circle (2pt);
\draw [fill=black] (3.195,14.1075) circle (2pt);
\draw [fill=black] (4.455,13.8375) circle (2pt);
\draw [fill=black] (4.905,12.1725) circle (2pt);
\draw [fill=black] (2.205,10.6875) circle (2pt);
\draw [fill=red] (1.755,8.3475) circle (2.8pt);
\draw [fill=black] (3.105,9.2025) circle (2pt);
\draw [fill=black] (3.51,7.8975) circle (2pt);
\draw [fill=black] (1.485,6.9075) circle (2pt);
\draw [fill=black] (0.18,8.2575) circle (2pt);
\draw [fill=black] (-5.94,13.2525) circle (2pt);
\draw [fill=black] (-4.5,12.6675) circle (2pt);
\draw [fill=black] (-5.04,16.8975) circle (2pt);
\draw [fill=black] (-2.745,16.3125) circle (2pt);
\draw [fill=qqwuqq] (1.71,16.5825) circle (2.8pt);
\draw [fill=black] (3.69,17.0775) circle (2pt);
\draw [fill=black] (2.88,18.2925) circle (2pt);
\draw [fill=black] (0.945,18.2025) circle (2pt);
\draw [fill=black] (3.42,16.0875) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

